Cluster density functional theory for lattice models based on the theory of Mobius functions

Rosenfeld's fundamental measure theory for lattice models is given a rigorous formulation in terms of the theory of Mobius functions of partially ordered sets. The free-energy density functional is expressed as an expansion in a finite set of lattice clusters. This set is endowed a partial order, so that the coefficients of the cluster expansion are connected to its Mobius function. Because of this, it is rigorously proven that a unique such expansion exists for any lattice model. The low-density analysis of the free-energy functional motivates a redefinition of the basic clusters (zero-dimensional cavities) which guarantees a correct zero-density limit of the pair and triplet direct correlation functions. This new definition extends Rosenfeld's theory to lattice model with any kind of short-range interaction (repulsive or attractive, hard or soft, one- or multi-component...). Finally, a proof is given that these functionals have a consistent dimensional reduction, i.e. the functional for dimension d' can be obtained from that for dimension d (d'<d) if the latter is evaluated at a density profile confined to a d'-dimensional subset.

==> diagrams.sty <==
\ProvidesPackage{diagrams}[2004/09/24]
\RequirePackage{epic,eepic}
\RequirePackage{pstcol}

%%%%%% Diagramas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%% FCD diagramas %%%%%%%%%%

%% Funcion de Mayer %%
\newcommand{\mayer}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(29,6)(-2,-2)
\path(4,3)(22,3)
\put(4,3){\whiten\circle{4}}
\put(1,-6){{\scriptsize #1}}
\put(22,3){\whiten\circle{4}}
\put(19,-6){{\scriptsize #2}}
\end{picture}}

%% Volumen de exclusion %%
\newcommand{\exclusion}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,6)(-2,-2)
\path(4,3)(22,3)
\put(4,3){\whiten\circle{4}}
\put(1,-6){{\scriptsize #1}}
\put(22,3){\circle*{4}}
\put(19,-6){{\scriptsize #2}}
\put(18,7){{\scriptsize #3}}
\end{picture}}

%% Volumen de solapamiento %%
\newcommand{\triangulo}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(9,15.6)(0,0)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(9,15.6){\circle*{4}}
\put(6,19.6){{\scriptsize #3}}
\put(14,12){{\scriptsize #4}}
\end{picture}}

%% Volumen de solapamiento (alfa=0) %%
\newcommand{\triangulocero}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(9,15.6)(0,0)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(9,15.6){\circle*{2}}
\put(6,19.6){{\scriptsize #3}}
\end{picture}}

%% Triangulo de la c3 %%
\newcommand{\trianguloctres}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(9,15.6)(0,0)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(9,15.6){\whiten\circle{4}}
\put(6,19.6){{\scriptsize #3}}
\end{picture}}

%% Cuadrado (4 fs) de la c4 %%
\newcommand{\cuadradofcd}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(18,18)(0,18)(0,0)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(0,18){\whiten\circle{4}}
\put(-3,22){{\scriptsize #3}}
\put(18,18){\whiten\circle{4}}
\put(15,22){{\scriptsize #4}}
\end{picture}}

%% Cuadrado diagonal derecha (5 fs) de la c4 %%
\newcommand{\cuadradorfcd}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(18,18)(0,18)(0,0)
\path(0,0)(18,18)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(0,18){\whiten\circle{4}}
\put(-3,22){{\scriptsize #3}}
\put(18,18){\whiten\circle{4}}
\put(15,22){{\scriptsize #4}}
\end{picture}}

%% Cuadrado diagonal izquierda (5 fs) de la c4 %%
\newcommand{\cuadradolfcd}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(18,18)(0,18)(0,0)
\path(0,18)(18,0)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(0,18){\whiten\circle{4}}
\put(-3,22){{\scriptsize #3}}
\put(18,18){\whiten\circle{4}}
\put(15,22){{\scriptsize #4}}
\end{picture}}

%% Cuadrado (6 fs) de la c4 %%
\newcommand{\cuadradocruzfcd}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(31,17)(-6,2)
\path(0,0)(18,0)(18,18)(0,18)(0,0)
\path(0,18)(18,0)
\path(0,0)(18,18)
\put(0,0){\whiten\circle{4}}
\put(-3,-9){{\scriptsize #1}}
\put(18,0){\whiten\circle{4}}
\put(15,-9){{\scriptsize #2}}
\put(0,18){\whiten\circle{4}}
\put(-3,22){{\scriptsize #3}}
\put(18,18){\whiten\circle{4}}
\put(15,22){{\scriptsize #4}}
\end{picture}}

%%%%%%% LFMT diagramas %%%%%%%%%%

%% Par vertical %%
\newcommand{\dnv}{
\setlength{\unitlength}{0.09em}
\begin{picture}(8,10)(-4,3)
\path(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(0,10){\whiten\circle{4}}
\end{picture}}

%% Par vertical (puntos) %%
\newcommand{\dnvdotted}{
\setlength{\unitlength}{0.09em}
\begin{picture}(8,10)(-4,3)
\dottedline{2}(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(0,10){\whiten\circle{4}}
\end{picture}}

%% Par vertical-1 (mezcla) %%
\newcommand{\dnvd}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(8,10)(-4,3)
\path(0,0)(0,10)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](0,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](0,0){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](0,10){2}
\end{pspicture}}

%% Par vertical-2 (mezcla) %%
\newcommand{\dnvu}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(8,10)(-4,3)
\path(0,0)(0,10)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](0,10){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](0,10){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](0,0){2}
\end{pspicture}}

%% Par horizontal %%
\newcommand{\dnh}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,6)(0,-2)
\path(4,0)(14,0)
\put(4,0){\whiten\circle{4}}
\put(14,0){\whiten\circle{4}}
\end{picture}}

%% Par horizontal (puntos) %%
\newcommand{\dnhdotted}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,6)(0,-2)
\dottedline{2}(4,0)(14,0)
\put(4,0){\whiten\circle{4}}
\put(14,0){\whiten\circle{4}}
\end{picture}}

%% Par horizontal-1 (mezcla) %%
\newcommand{\dnhl}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}
\end{pspicture}}

%% Par horizontal-2 (mezcla) %%
\newcommand{\dnhr}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\end{pspicture}}

%% Punto %%
\newcommand{\dnp}{
\setlength{\unitlength}{0.09em}
\begin{picture}(8,6)(0,-2)
\put(4,0){\whiten\circle{4}}
\end{picture}}

%% Cuadrado %%
\newcommand{\dnsq}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(-4,2)
\path(0,0)(10,0)
\path(10,0)(10,10)
\path(0,10)(10,10)
\path(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(10,0){\whiten\circle{4}}
\put(0,10){\whiten\circle{4}}
\put(10,10){\whiten\circle{4}}
\end{picture}}

%% Cuadrado (Diagonal derecha puntos) %%
\newcommand{\dnrdiagdotted}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(-4,2)
\dottedline{2}(0,0)(10,0)
\dottedline{2}(10,0)(10,10)
\dottedline{2}(0,10)(10,10)
\dottedline{2}(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(10,10){\whiten\circle{4}}
\end{picture}}

%% Cuadrado (Diagonal izquierda puntos) %%
\newcommand{\dnldiagdotted}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(-4,2)
\dottedline{2}(0,0)(10,0)
\dottedline{2}(10,0)(10,10)
\dottedline{2}(0,10)(10,10)
\dottedline{2}(0,0)(0,10)
\put(10,0){\whiten\circle{4}}
\put(0,10){\whiten\circle{4}}
\end{picture}}

%% Par vertical etiquetado (negro) %%
\newcommand{\dnvdp}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(12,10)(-4,3)
%\begin{picture}(10,10)(-4,3)
\path(0,0)(0,10)
\put(0,0){\circle*{4}}
\put(3,-4){{\scriptsize #1}}
\put(0,10){\circle*{4}}
\put(3,10){{\scriptsize #2}}
\end{picture}}

%% Par vertical etiquetado (blanco) %%
\newcommand{\dnvlabel}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(12,10)(-4,3)
%\begin{picture}(10,10)(-4,3)
\path(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(3,-4){{\scriptsize #1}}
\put(0,10){\whiten\circle{4}}
\put(3,10){{\scriptsize #2}}
\end{picture}}

%% Par horizontal etiquetado (negro) %%
\newcommand{\dnhdp}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,6)(0,-2)
%\begin{picture}(21,6)(-2,-2)
\path(4,0)(14,0)
\put(4,0){\circle*{4}}
%\put(-2,-4){{\scriptsize #1}}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\put(14,0){\circle*{4}}
%\put(17,-4){{\scriptsize #2}}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{picture}}

%% Par horizontal etiquetado (blanco) %%
\newcommand{\dnhlabel}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,6)(0,-2)
%\begin{picture}(21,6)(-2,-2)
\path(4,0)(14,0)
\put(4,0){\whiten\circle{4}}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\put(14,0){\whiten\circle{4}}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{picture}}

%% Punto etiquetado (negro) %%
\newcommand{\dnpdp}[1]{
\setlength{\unitlength}{0.09em}
\begin{picture}(12,6)(0,-2)
%\begin{picture}(10,6)(0,-2)
\put(4,0){\circle*{4}}
\put(7,-4){{\scriptsize #1}}
\end{picture}}

%% Punto etiquetado (blanco) %%
\newcommand{\dnplabel}[1]{
\setlength{\unitlength}{0.09em}
\begin{picture}(12,6)(0,-2)
%\begin{picture}(10,6)(0,-2)
\put(4,0){\whiten\circle{4}}
\put(7,-4){{\scriptsize #1}}
\end{picture}}

%% Cuadrado etiquetado (negro) %%
\newcommand{\dnsqdp}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(26,11)(-7,1)
%\begin{picture}(22,10)(-6,2)
\path(0,0)(10,0)
\path(10,0)(10,10)
\path(0,10)(10,10)
\path(0,0)(0,10)
\put(0,0){\circle*{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(10,0){\circle*{4}}
\put(13,-4){{\scriptsize #2}}
\put(0,10){\circle*{4}}
\put(-7,10){{\scriptsize #3}}
%\put(-6,10){{\scriptsize #3}}
\put(10,10){\circle*{4}}
\put(13,10){{\scriptsize #4}}
\end{picture}}

%% Cuadrado etiquetado (blanco) %%
\newcommand{\dnsqlabel}[4]{
\setlength{\unitlength}{0.09em}
\begin{picture}(26,11)(-7,1)
%\begin{picture}(22,10)(-6,2)
\path(0,0)(10,0)
\path(10,0)(10,10)
\path(0,10)(10,10)
\path(0,0)(0,10)
\put(0,0){\whiten\circle{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(10,0){\whiten\circle{4}}
\put(13,-4){{\scriptsize #2}}
\put(0,10){\whiten\circle{4}}
\put(-7,10){{\scriptsize #3}}
%\put(-6,10){{\scriptsize #3}}
\put(10,10){\whiten\circle{4}}
\put(13,10){{\scriptsize #4}}
\end{picture}}

%% Par ortogonal (fuera de plano) %%
\newcommand{\dnx}{
\setlength{\unitlength}{0.09em}
\begin{picture}(12.5,6)(0,0)
\path(4,0)(9.3,5.3)
\put(4,0){\whiten\circle{4}}
\put(9.3,5.3){\whiten\circle{4}}
\end{picture}}

%% Triangulo arriba %%
\newcommand{\dntp}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(-4,2)
\path(0,0)(10,0)(5,8.7)(0,0)
\put(0,0){\whiten\circle{4}}
\put(10,0){\whiten\circle{4}}
\put(5,8.7){\whiten\circle{4}}
\end{picture}}

%% Triangulo abajo %%
\newcommand{\dntm}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(-4,2)
\path(0,8.7)(10,8.7)(5,0)(0,8.7)
\put(10,8.7){\whiten\circle{4}}
\put(0,8.7){\whiten\circle{4}}
\put(5,0){\whiten\circle{4}}
\end{picture}}

%% Par triangulo derecha %%
\newcommand{\dntr}{
\setlength{\unitlength}{0.09em}
\begin{picture}(14,10)(-4,2)
\path(0,0)(5,8.7)
\put(0,0){\whiten\circle{4}}
\put(5,8.7){\whiten\circle{4}}
\end{picture}}

%% Par triangulo izquierda %%
\newcommand{\dntl}{
\setlength{\unitlength}{0.09em}
\begin{picture}(14,10)(0,2)
\path(10,0)(5,8.7)
\put(10,0){\whiten\circle{4}}
\put(5,8.7){\whiten\circle{4}}
\end{picture}}

%% Triangulo arriba etiquetado (negro) %%
\newcommand{\dntpdp}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(25,10)(-7,1)
%\begin{picture}(22,10)(-6,2)
\path(0,0)(10,0)(5,8.7)(0,0)
\put(0,0){\circle*{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(10,0){\circle*{4}}
\put(13,-4){{\scriptsize #2}}
%\put(12,-4){{\scriptsize #2}}
\put(5,8.7){\circle*{4}}
\put(8,8){{\scriptsize #3}}
\end{picture}}

%% Triangulo arriba etiquetado (blanco) %%
\newcommand{\dntplabel}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(25,10)(-7,1)
%\begin{picture}(22,10)(-6,2)
\path(0,0)(10,0)(5,8.7)(0,0)
\put(0,0){\whiten\circle{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(10,0){\whiten\circle{4}}
\put(13,-4){{\scriptsize #2}}
%\put(12,-4){{\scriptsize #2}}
\put(5,8.7){\whiten\circle{4}}
\put(8,8){{\scriptsize #3}}
\end{picture}}

%% Triangulo abajo etiquetado (negro) %%
\newcommand{\dntmdp}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(25,10)(-7,1)
%\begin{picture}(18,10)(-4,2)
\path(0,8.7)(10,8.7)(5,0)(0,8.7)
\put(10,8.7){\circle*{4}}
\put(13,8){{\scriptsize #2}}
%\put(12,8){{\scriptsize #2}}
\put(0,8.7){\circle*{4}}
\put(-7,8){{\scriptsize #1}}
%\put(-6,8){{\scriptsize #1}}
\put(5,0){\circle*{4}}
\put(8,-4){{\scriptsize #3}}
\end{picture}}

%% Triangulo abajo etiquetado (blanco) %%
\newcommand{\dntmlabel}[3]{
\setlength{\unitlength}{0.09em}
\begin{picture}(25,10)(-7,1)
%\begin{picture}(18,10)(-4,2)
\path(0,8.7)(10,8.7)(5,0)(0,8.7)
\put(10,8.7){\whiten\circle{4}}
\put(13,8){{\scriptsize #2}}
%\put(12,8){{\scriptsize #2}}
\put(0,8.7){\whiten\circle{4}}
\put(-7,8){{\scriptsize #1}}
%\put(-6,8){{\scriptsize #1}}
\put(5,0){\whiten\circle{4}}
\put(8,-4){{\scriptsize #3}}
\end{picture}}

%% Par triangulo derecha etiquetado (negro) %%
\newcommand{\dntrdp}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(20,10)(-7,1)
%\begin{picture}(18,10)(-6,2)
\path(0,0)(5,8.7)
\put(0,0){\circle*{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(5,8.7){\circle*{4}}
\put(8,8){{\scriptsize #2}}
\end{picture}}

%% Par triangulo derecha etiquetado (blanco) %%
\newcommand{\dntrlabel}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(20,10)(-7,1)
%\begin{picture}(18,10)(-6,2)
\path(0,0)(5,8.7)
\put(0,0){\whiten\circle{4}}
\put(-7,-4){{\scriptsize #1}}
%\put(-6,-4){{\scriptsize #1}}
\put(5,8.7){\whiten\circle{4}}
\put(8,8){{\scriptsize #2}}
\end{picture}}

%% Par triangulo izquierda etiquetado (negro) %%
\newcommand{\dntldp}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(0,1)
%\begin{picture}(18,10)(0,2)
\path(10,0)(5,8.7)
\put(10,0){\circle*{4}}
\put(13,-4){{\scriptsize #1}}
%\put(12,-4){{\scriptsize #1}}
\put(5,8.7){\circle*{4}}
\put(8,8){{\scriptsize #2}}
\end{picture}}

%% Par triangulo izquierda etiquetado (blanco) %%
\newcommand{\dntllabel}[2]{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,10)(0,1)
%\begin{picture}(18,10)(0,2)
\path(10,0)(5,8.7)
\put(10,0){\whiten\circle{4}}
\put(13,-4){{\scriptsize #1}}
%\put(12,-4){{\scriptsize #1}}
\put(5,8.7){\whiten\circle{4}}
\put(8,8){{\scriptsize #2}}
\end{picture}}

%% Tetrahedro arriba (fcc) %%
\newcommand{\dnfccp}{
\setlength{\unitlength}{0.09em}
\begin{picture}(22.5,10)(-4,4)
\path(0,0)(10,8)
\path(0,0)(7.5,15)
\path(0,0)(17.5,5)
\path(7.5,15)(10,8)
\path(7.5,15)(17.5,5)
\path(17.5,5)(10,8)
\put(0,0){\whiten\circle{4}}
\put(10,8){\whiten\circle{4}}
\put(7.5,15){\whiten\circle{4}}
\put(17.5,5){\whiten\circle{4}}
\end{picture}}

%% Tetrahedro abajo (fcc) %%
\newcommand{\dnfccm}{
\setlength{\unitlength}{0.09em}
\begin{picture}(22.5,10)(-4,4)
\path(-2,8)(8,0)
\path(8,0)(15.5,15)
\path(-2,8)(15.5,15)
\dottedline{1.5}(6.5,6)(15.5,15)
\dottedline{1.5}(6.5,6)(-2,8)
\dottedline{1.5}(6.5,6)(8,0)
\put(8,0){\whiten\circle{4}}
\put(-2,8){\whiten\circle{4}}
\put(15.5,15){\whiten\circle{4}}
\put(6.5,6){\whiten\circle{4}}
\end{picture}}

%% Dos triangulos derecha (t-model) %%
\newcommand{\dntmaxr}{
\setlength{\unitlength}{0.09em}
\begin{picture}(23,10)(-4,2)
\path(0,0)(10,0)(5,8.7)(0,0)
\path(5,8.7)(15,8.7)(10,0)
\put(0,0){\whiten\circle{4}}
\put(10,0){\whiten\circle{4}}
\put(5,8.7){\whiten\circle{4}}
\put(15,8.7){\whiten\circle{4}}
\end{picture}}

%% Dos triangulos izquierda (t-model) %%
\newcommand{\dntmaxl}{
\setlength{\unitlength}{0.09em}
\begin{picture}(22,10)(-9,2)
\path(0,0)(10,0)(5,8.7)(0,0)
\path(5,8.7)(-5,8.7)(0,0)
\put(0,0){\whiten\circle{4}}
\put(10,0){\whiten\circle{4}}
\put(5,8.7){\whiten\circle{4}}
\put(-5,8.7){\whiten\circle{4}}
\end{picture}}

%% Dos triangulos vertical (t-model) %%
\newcommand{\dntmaxup}{
\setlength{\unitlength}{0.09em}
\begin{picture}(18,14)(-4,-4)
\path(0,0.7)(10,0.7)(5,-8)(0,0.7)
\path(0,0.7)(5,9.4)(10,0.7)
\put(10,0.7){\whiten\circle{4}}
\put(0,0.7){\whiten\circle{4}}
\put(5,-8){\whiten\circle{4}}
\put(5,9.4){\whiten\circle{4}}
\end{picture}}

%%%%%%%%% Diagramas mezcla no aditiva %%%%%%%%%%

%% Cadena triple (L) %%
\newcommand{\dnl}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(28,6)(0,-2)
\path(4,0)(14,0)(24,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}
\end{pspicture}}

%% Cadena triple (R) %%
\newcommand{\dnr}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(28,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](24,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}{270}{90}
\end{pspicture}}

%% Cadena triple (C) %%
\newcommand{\dnc}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(28,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}
\end{pspicture}}

%% Cadena doble %%
\newcommand{\dndoble}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\end{pspicture}}

%% Nodo simple %%
\newcommand{\dnnodo}{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(7,6)(0,-2)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,1){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,1){2}{270}{90}
\end{pspicture}}

%% Cadena triple (L) etiquetado (negro) %%
\newcommand{\dnldp}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](24,0){2}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple (L) etiquetado (blanco) %%
\newcommand{\dnllabel}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple (R) etiquetado (negro) %%
\newcommand{\dnrdp}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}
\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{270}{90}
\put(12,3){{\scriptsize #2}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](24,0){2}{270}{90}
\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple (R) etiquetado (blanco) %%
\newcommand{\dnrlabel}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](24,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}{270}{90}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple (C) etiquetado (negro) %%
\newcommand{\dncdp}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](24,0){2}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple (C) etiquetado (blanco) %%
\newcommand{\dnclabel}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena triple unicomponente etiquetado (blanco) %%
\newcommand{\dntriplelabel}[3]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(29,6)(0,-2)
\path(4,0)(14,0)(24,0)
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](24,0){2}
\put(22,4){{\scriptsize #3}}
%\put(22,3){{\scriptsize #3}}
\end{pspicture}}

%% Cadena doble etiquetado (negro) %%
\newcommand{\dndobledp}[2]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{pspicture}}

%% Cadena doble etiquetado (blanco) %%
\newcommand{\dndoblelabel}[2]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{pspicture}}

%% Nodo simple etiquetado (negro) %%
\newcommand{\dnnododp}[1]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(12,6)(0,-2)
%\begin{pspicture}(9,6)(0,-2)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,1){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,1){2}{270}{90}
\put(7,-4){{\scriptsize #1}}
%\put(6,-4){{\scriptsize #1}}
\end{pspicture}}

%% Nodo simple etiquetado (blanco) %%
\newcommand{\dnnodolabel}[1]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(12,6)(0,-2)
%\begin{pspicture}(9,6)(0,-2)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,1){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,1){2}{270}{90}
\put(7,-4){{\scriptsize #1}}
%\put(6,-4){{\scriptsize #1}}
\end{pspicture}}

%% Par horizontal-1 (mezcla) etiquetado (negro) %%
\newcommand{\dnhldp}[2]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{pspicture}}

%% Par horizontal-1 (mezcla) etiquetado (blanco) %%
\newcommand{\dnhllabel}[2]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](4,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}{270}{90}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\end{pspicture}}

%% Par horizontal-2 (mezcla) etiquetado (blanco) %%
\newcommand{\dnhrlabel}[2]{
\psset{unit=0.09em,linewidth=0.5pt}
\begin{pspicture}(18,6)(0,-2)
\path(4,0)(14,0)
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=black](14,0){2}{90}{270}
\psarc[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](14,0){2}{270}{90}
\put(12,4){{\scriptsize #2}}
%\put(12,3){{\scriptsize #2}}
\pscircle[linewidth=0.7\pslinewidth,fillstyle=solid,fillcolor=white](4,0){2}
\put(2,4){{\scriptsize #1}}
%\put(2,3){{\scriptsize #1}}
\end{pspicture}}



